Adventures Beyond Reductionism: The Wondrous Manifesto of Holism

"If it could be demonstrated that any complex organ existed, which could not possibly have been formed by numerous successive, slight modifications, my theory would absolutely break down". Can Darwinian random mutations and selection generate biological complexity and holism? In this paper we argue that the "wonderful but not enough" tools of linear reductionism cannot lead to chaos and hence to complexity and holism, but with ChaNoXity this seems indeed plausible, even likely. Based on the Pump-Engine realism of mutually interacting supply and demand --- demand institutes supply that fuels demand --- we demonstrate that the "supply" of symmetry breaking Darwinian genetic variation, in direct conflict with the symmetry inducing "demand" of natural selection, defines the antagonistic arrows of the real and negative worlds. Working in this competitively collaborating nonlinear mode, these opposites generate the homeostasy of holistic life. Protein folding, mitosis, meiosis, hydrophobicity and other ingredients have their respective expressions in this paradigm; nucleotide substitution, gene duplication-divergence, HGT, stress-induced mutations, antibiotic resistance, Lamarckism would appear to fit in naturally in this complexity paradigm defined through emergence of novelty and self-organization. With obvious departures from current reductionism, this can have far reaching implications in the Darwinian and nano medicine of genetic diseases and disorders. Our goal is to chart a roadmap of adventure beyond (neo)-Darwinian reductionism.

==> 2-phase.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{2-phase.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7544,8519)(-1371,-11183)
\put(-1124,-3911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(126,-6786){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(  1,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}S - Vap}%
}}}}
\put(151,-5456){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}L - Vap}%
}}}}
\put(826,-4636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Vapour}%
}}}}
\put(2876,-5986){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(3951,-6586){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3126,-5851){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.6$}%
}}}}
\put(931,-3786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}Critical Point (CP)}%
}}}}
\put(1576,-6226){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(2401,-6511){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}Triple Line/Point (TP)}%
}}}}
\put(5901,-9826){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi$}%
}}}}
\put(2551,-8079){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(2551,-7111){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5787,-9756){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(3634,-9756){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(3651,-10063){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(5828,-10039){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(3051,-10063){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(5704,-10039){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(4701,-9756){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_*$}%
}}}}
\put(2601,-9756){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(2601,-10063){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(2601,-10369){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(5801,-10369){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(5901,-9591){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda$}%
}}}}
\put(2601,-4511){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.8$}%
}}}}
\put(2601,-4136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1.2$}%
}}}}
\put(3666,-6336){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.2$}%
}}}}
\put(6076,-5911){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4651,-6461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(5501,-6361){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(2601,-5211){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2601,-5386){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5601,-6086){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5136,-6286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4176,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-2$}%
}}}}
\put(-1124,-3361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(i)}%
}}}}
\put(5966,-3361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(ii)}%
}}}}
\put(2401,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($\theta_+-\theta_-$)}%
}}}}
\put(3301,-5311){\rotatebox{19.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Complex \textsc{LIFE}:}%
}}}}}
\put(4201,-5236){\rotatebox{19.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha=\iota$}%
}}}}}
\put(4276,-5761){\rotatebox{20.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{W}_+$: (I)}%
}}}}}
\put(5276,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{W}_-\!:$ (II) + (IV)}%
}}}}
\put(5801,-11051){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(3051,-10371){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\iota_c$}%
}}}}
\put(2601,-11051){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(3651,-10386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3051,-11051){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(5901,-10891){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(5901,-10186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\iota$}%
}}}}
\put(5901,-10561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(2601,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(4701,-10726){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(3051,-10726){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(5726,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(3626,-10711){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mp \infty$}%
}}}}
\put(4701,-10386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(-174,-4666){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Liquid}%
}}}}}
\put(-724,-5136){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Solid}%
}}}}}
\put(1426,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T=T_{cr}$}%
}}}}
\put(5226,-11061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rightarrow$}%
}}}}
\put(3376,-11061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leftarrow$}%
}}}}
\put(2151,-9711){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\put(1346,-10831){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_h \! \le \! T$}%
}}}}
\put(273,-10831){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0 \! <T \! < \! T_h$}%
}}}}
\put(-1043,-9936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(IV)}%
}}}}
\put(1589,-9936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(II)}%
}}}}
\put(-799,-10831){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T \! \le \! 0$}%
}}}}
\put(-324,-10553){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-2$}%
}}}}
\put(271,-8811){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(I) + (III)}%
}}}}
\put(271,-9311){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{W}_+\!: \iota\alpha>0$}%
}}}}
\put(271,-9936){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{W}_-\!: \iota\alpha<0$}%
}}}}
\put(-1324,-9611){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(826,-9586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-324,-9586){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(3346,-9016){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(III)}%
}}}}
\put(4716,-10039){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1 0}%
}}}}
\put(4201,-10036){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Multi$_\parallel$}%
}}}}
\put(3026,-9756){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(2826,-9016){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(IV)}%
}}}}
\put(2826,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(S)}%
}}}}
\put(3346,-9286){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(L)}%
}}}}
\put(5966,-7211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(iii)}%
}}}}
\put(5211,-9461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CO$_2$}%
}}}}
\put(4151,-9261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}C$_6$H$_{12}$O$_6$}%
}}}}
\put(5211,-9246){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(Vap)}%
}}}}
\put(5201,-9016){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(II)}%
}}}}
\put(-419,-4861){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}S-L}%
}}}}}
\put(1221,-5111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P=$const}%
}}}}
\put(-1049,-10278){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau=0$}%
}}}}
\put(-324,-7886){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(-349,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\iota\alpha=\mu\theta(1-\theta)$ }%
}}}}
\put(4151,-9066){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(L - Vap)}%
}}}}
\put(4151,-9461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\oplus\,$O$_2$}%
}}}}
\put(3346,-9461){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}H$_2$O}%
}}}}
\put(4151,-8816){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(I): \textsc{LIFE}}%
}}}}
\put(3676,-11051){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_c$}%
}}}}
\put(4201,-11061){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Longleftrightarrow$}%
}}}}
\put(4751,-11051){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_h$}%
}}}}
\put(2126,-7786){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu\!=\!(1-\tau)^{-1}$}%
}}}}
\put(2126,-8061){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta=T/T_h$}%
}}}}
\put(1826,-9586){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1401,-10428){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.3125$}%
}}}}
\put(2126,-8311){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau=T_c/T_h$}%
}}}}
\put(2601,-4886){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0.4$}%
}}}}
\put(1926,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\alpha_-$: BH}%
}}}}
\put(4126,-4291){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha=\eta \zeta$}%
}}}}
\put(251,-8386){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau=0.9375$}%
}}}}
\put(4201,-6211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\alpha_+$:  BB}%
}}}}
\end{picture}%


==> E-P_Econ.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{E-P_Econ.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4344,3167)(4679,-1880)
\put(6051,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D\!: Q$}%
}}}}
\put(7651,-511){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S\!:\iota q$}%
}}}}
\put(5341,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$: \textsc{\underbar{Consumer}}}%
}}}}
\put(5341,164){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{W}_+$: \textsc{Consumption}}%
}}}}
\put(8351,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$: \textsc{\underbar{Firm}}}%
}}}}
\put(8351,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Growth}%
}}}}
\put(5001,-986){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S^\prime$}%
}}}}
\put(8676,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D^\prime$}%
}}}}
\put(5651,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U^\prime,$ CO$_2$: \underbar{Labour}, \underbar{Capital}}%
}}}}
\put(6476,539){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A,$ H$_2$O: \underbar{Desirability}}%
}}}}
\put(8026,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A^\prime,$ C$_6$H$_{12}$O$_6$: \underbar{Wage}, \underbar{Interest}}%
}}}}
\put(7201,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U,$ O$_2$: \underbar{Output}}%
}}}}
\put(6851,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Factors Market}%
}}}}
\put(8351,164){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{W}_-$: \textsc{Production}}%
}}}}
\put(5341,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Equity}%
}}}}
\put(6851,-1811){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsc{Adapted From}: A. Witztum, {\textit{Economics: An Analytic Introduction}}, OUP Oxford, (2005)}%
}}}}
\put(6851,939){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Goods Market}%
}}}}
%  $ 
\put(6916,-836){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}${\color{blue}6\mbox{CO}_{2}+6\mbox{H}_{2}\mbox{O}}={\color{red}\mbox{C}_{6}\mbox{H}_{12}\mbox{O}_{6}+6\mbox{O}_{2}}$}}}}
\end{picture}%


==> EnginePump.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EnginePump.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6238,2954)(408,-2023)
\put(3412,-311){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(2400,-336){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(1001,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_h$}%
}}}}
\put(1387,-311){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$}%
}}}}
\put(4301,-336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_c$}%
}}}}
\put(3963,-411){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_c$}%
}}}}
\put(676,-336){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_h$}%
}}}}
\put(2876,-146){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q=\frac{1-\iota}{\iota}Q$}%
}}}}
\put(2501,-986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mathbb{W}_-$: Concentration,  \,$\underrightarrow{\lim}$}%
}}}}
\put(2301,-986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\mathbb{W}_+$: Dispersion, \,$\underleftarrow{\lim}$}%
}}}}
\put(1901,-146){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q=\frac{T}{T_h}Q_h$}%
}}}}
\put(1851,-1761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Effluent}%
}}}}
\put(3461,-1961){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}\textsc{Life}: Multicellular Organism}%
}}}}
\put(2951,-1761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}Digestion}%
}}}}
\put(2401,-1586){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Resource Intake}}}}
\put(1851,-1396){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}destruction}%
}}}}
\put(2951,-1396){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}Creative}%
}}}}
\put(1851,-1211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Sustainable}%
}}}}
\put(2400,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W=(1-\iota)W_{\textrm{rev}}$}%
}}}}
\put(2951,-1211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}development}%
}}}}
\put(5202,679){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_h$}%
}}}}
\put(5590,-94){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(5704,-892){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_c$}%
}}}}
\put(5271,-398){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_c$}%
}}}}
\put(5819,188){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_h$}%
}}}}
\put(5247,116){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(6618,-1172){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(4882,796){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(2826,329){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}${6\mbox{CO}_{2}+6\mbox{H}_{2}\mbox{O}}=\textcolor{red}{\mbox{C}_{6}\mbox{H}_{12}\mbox{O}_{6}+6\mbox{O}_{2}}$}%
}}}}
\put(5951,-611){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(6426,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(491,739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$TS$ (Profit) $=\iota W_{\textrm{rev}}=W_{\textrm{rev}}$ (Value/Price) $-$ \textcolor{red}{$W$ (Cost)}}%
}}}}
\put(3976,114){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}\textsc{Life}: Photosynthesis}%
}}}}
\put(1351,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\equiv U$ (enthlapy, given) \textcolor{red}{$-A$ (free-energy/exergy)}}%
}}}}
\end{picture}%


==> iqQ.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iqQ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{181.20670166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80126657)%
    \put(0,0){\includegraphics[width=\unitlength]{iqQ.pdf}}%
    \put(0.01733408,0.76305385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05076396,0.01896937){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.9824819,0.01891119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.38651417,0.71609293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Demand, $Q$}}}%
    \put(0.38437105,0.65423076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Supply, $\iota q$}}}%
    \put(0.38253791,0.58963094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Generalized logistic, $\iota q Q$}}}%
    \put(0.93769074,0.00727567){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{ Reversibility, $\rho \triangleq 1-\iota \longrightarrow$}}}%
    \put(0.01864653,-0.06512597){\color[rgb]{0,0.69019608,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12858396,0.41448926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(ii)}}}%
    \put(0.04417707,0.75995163){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
  \end{picture}%
\endgroup%


==> meiosis-1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{meiosis-1.pdf}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7022,7940)(-360,-6976)
\put(5026,-1386){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Iterates 101--103}%
}}}}
\put(5026,-6636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Iterates 101--106}%
}}}}
\put(5026,-4011){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Iterates 101--105}%
}}}}
\put(  1,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\female \, (\downarrow)$}%
}}}}
\put(  1,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\female \, (\downarrow)$}%
}}}}
\put(2776,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\male \, (\uparrow)$}%
}}}}
\put(2726,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\male \, (\uparrow)$}%
}}}}
\put(1351,-6636){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}(iii) 6-cycle: $\lambda_6=3.6266$}}}}
\put(1351,-4036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}(ii) $(2^2+1)$-cycle: $\lambda_5=3.7382$}}}}
\put(-74,-3811){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\female \, (\downarrow)$}%
}}}}
\put(1351,-1476){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}(i) (2+1)-cycle: $\lambda_3=3.8284$}}}}
\put(2326,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\male \, (\uparrow)$}%
}}}}
\end{picture}%


==> meiosis-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{meiosis-2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6090,4365)(-794,-3766)
\put(1451,-1911){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}Female $\female (\downarrow)$}%
}}}}
\put(676,314){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0 $\parallel$ 1}}}}
\put(2251,-3711){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}Independent Assortment. The alleles of a trait segregate into 4 gametes of 23 chromosomes each.}}}}
\put(1451,-1686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Male $\male (\uparrow)$}%
}}}}
\put(676,139){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\textsc{Diploid}}}}}
\put(676,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\textsc{Cell}}}}}
\put(2251,-3536){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}(iv)$\qquad(\uparrow)$ and $(\downarrow)$ chromosomes separate according to Mendel's Laws of Segregation and}}}}
\put(1076,-221){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_3\rightarrow\lambda_5$}%
}}}}}
\end{picture}%


==> mitosis.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{mitosis.pdf}%
\end{picture}%
\setlength{\unitlength}{3355sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8363,6139)(-1097,-9259)
\put(1841,-4611){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$(\uparrow)$}%
}}}}
\put(1701,-4996){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\male (\uparrow)$}%
}}}}
\put(4576,-7786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\female (\downarrow)$}%
}}}}
\put(3726,-8461){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\{01 $\parallel$ 11\}}%
}}}}
\put(2426,-5361){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}B$_\lambda$}}}}
\put(-180,-3836){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$(\uparrow)$}%
}}}}
\put(-371,-3552){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}g$_2$}%
}}}}
\put(1222,-3836){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(\downarrow)$}%
}}}}
\put(-1036,-6136){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$f_{15}$}}}}
\put(532,-5285){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(i) 2-cycle: $\lambda_2=3.23607$}%
}}}}
\put(-204,-5816){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}0$(\downarrow)$}%
}}}}
\put( 81,-8712){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.5}%
}}}}
\put(1032,-8712){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$1(\uparrow)$}%
}}}}
\put(-371,-8712){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0(\downarrow)$}%
}}}}
\put(936,-4198){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(\downarrow)$}%
}}}}
\put(-632,-4996){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\female (\downarrow)$}%
}}}}
\put(1008,-3981){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_\textrm{fp}$}%
}}}}
\put(1483,-3571){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1(\uparrow)$}}}}
\put(509,-4599){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0(\downarrow)$}}}}
\put(-798,-4611){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$(\downarrow)$}%
}}}}
\put(-1036,-7586){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$f_{48}$}}}}
\put(7076,-4996){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\male (\uparrow)$}%
}}}}
\put(7161,-8712){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6269,-6757){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B$_\lambda$}%
}}}}
\put(5689,-8425){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Iterations: 1--8, 101--108}%
}}}}
\put(5689,-8196){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(iii) $2^3$-cycle: $\lambda_8=3.55463$}%
}}}}
\put(5689,-8712){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.5}%
}}}}
\put(6401,-8712){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$1(\uparrow)$}%
}}}}
\put(4906,-8712){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$0(\downarrow)$}%
}}}}
\put(4193,-8712){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(7201,-4601){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$f_{24}$}}}}
\put(5689,-5285){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(ii) $2^2$-cycle: $\lambda_4=3.49856$}%
}}}}
\put(6231,-3935){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B$_\lambda$}%
}}}}
\put(4906,-5816){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}0$(\downarrow)$}%
}}}}
\put(4146,-6066){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(5689,-5478){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Iterations: 1--4, 101--104}%
}}}}
\put(6425,-5816){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}1$(\uparrow)$}%
}}}}
\put(128,-4198){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$(\uparrow)$}%
}}}}
\put(4276,-4996){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\female (\downarrow)$}%
}}}}
\put(6900,-7786){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\male (\uparrow)$}%
}}}}
\put(3326,-4011){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}23 \female (0)}%
}}}}
\put(3151,-7336){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\{00 $\parallel$ 10\} , \{01 $\parallel$ 11\}}%
}}}}
\put(3201,-8961){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NOTATION: Unseparated homologues: $\{h_1 \parallel h_2\}$, separated homologues: $h_1 \parallel h_2$. Unseparated sisters: $(s_1,s_2)$,}%
}}}}
\put(3201,-9186){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}separated sisters $s_1 , s_2$. There are no pure nonlinear sisters due to mixing of the adversaries at every stage.}%
}}}}
\put(2926,-3911){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}23 \male (1)}%
}}}}
\put(2601,-8461){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\{00 $\parallel$ 10\}}%
}}}}
\put(1245,-5816){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}1$(\uparrow)$}%
}}}}
\put(7251,-3596){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$f_{13}$}}}}
\put(-1024,-4086){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$f_{12}$}}}}
\put(-1036,-8236){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$f_{26}$}}}}
\put(-1036,-6401){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$f_{37}$}}}}
\put(3101,-3686){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}\textsc{Diploid Cell} \{0 $\parallel$ 1\}}}}}
\put(3176,-4736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_2\rightarrow\lambda_4$}%
}}}}
\put(532,-5478){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Iterations: 1--2, 101--102}%
}}}}
\put(1676,-6286){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}101}}}}
%  1 
\put(171,-7836){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}010}}}}
\put(1032,-6805){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}B$_\lambda$}%
}}}}
\put(604,-8467){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(iv) $\lambda_8=3.55463$, zoomed}%
}}}}
\put(-499,-8431){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}000}}}}
\put(1901,-6301){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}110}}}}
\put(1651,-6588){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}100}}}}
\put(1811,-6036){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}111}}}}
%  1 
\put(126,-7411){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}011}}}}
\put(-689,-8086){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}001}}}}
\end{picture}%


==> pyramid.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pyramid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{99.64260864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.72969472)%
    \put(0,0){\includegraphics[width=\unitlength]{pyramid.pdf}}%
    \put(0.07689126,1.12803405){\color[rgb]{0,0,0}\rotatebox{90.51018929}{\makebox(0,0)[rb]{\smash{$1-\iota$}}}}%
    \put(0.50180312,0.0205569){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\mathbb{W}_+$: Collectivism}}}}%
    \put(0.50085375,1.59809422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\mathbb{W}_-$: Individualism}}}}%
    \put(0.51678583,0.13214294){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_c$}}}%
    \put(0.02792008,1.42866391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0014094,0.2441665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.51553961,1.50363138){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_h$}}}%
    \put(0.50791925,0.84964358){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Sustainable}}}%
    \put(0.50212166,0.76170312){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Holism, $T$}}}%
    \put(0.52191146,0.30008642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Bottom-up $P$ }}}%
    \put(0.51915575,1.04518011){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$\mathbb{W}_+$: Equity }}}%
    \put(0.52739639,0.582394){\color[rgb]{0.85098039,0,0}\makebox(0,0)[b]{\smash{Innovation: }}}%
    \put(0.52217078,0.47328749){\color[rgb]{0.85098039,0,0}\makebox(0,0)[b]{\smash{$\mathbb{W}_-$: Growth }}}%
    \put(0.50802426,1.30872567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Top-down $E$ }}}%
    \put(0.5258591,1.14955329){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{Desirability: }}}%
  \end{picture}%
\endgroup%


==> qQ.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qQ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.27114258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75582195)%
    \put(0,0){\includegraphics[width=\unitlength]{qQ.pdf}}%
    \put(0.64851469,0.8198126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.0008478,0.50219003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(-0.00166693,0.73707594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(-0.00111837,0.28177131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.9867926,0.01242538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.93185278,0.0054853){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Reversibility, $\rho \triangleq 1-\iota \longrightarrow$}}}%
    \put(0.04950594,0.02731666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62177217,0.69314311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.61943622,0.63579103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.61644035,0.57551592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interaction, $q Q$}}}%
    \put(0.1298779,0.39980439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
  \end{picture}%
\endgroup%


==> variation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'variation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.10754395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4871824)%
    \put(0,0){\includegraphics[width=\unitlength]{variation.pdf}}%
    \put(0.88827429,0.36565992){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\textbf{\underbar{\textsc{Variation:}}} Mutation. Technology,}}}%
    \put(0.09518953,0.36465418){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{\textbf{\underbar{\textsc{Selection:}}} Natural/Cultural: }}}%
    \put(0.80197837,0.4430305){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{Symmetry, Entropy($\downarrow$) }}}%
    \put(0.15345161,0.44276209){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{Symmetry, Entropy($\uparrow$) }}}%
    \put(0.71400446,0.01768317){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Fitness/Cost, $\overline{W}(T)=(1-\iota)$  }}}%
    \put(0.19425691,0.04272229){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.77276374,0.04226513){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.49777027,0.24525507){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Complex "mixed Nash" homeostasis }}}%
    \put(0.4902913,0.17641405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LIFE, $T$: Both adversaries win, both lose }}}%
    \put(0.8384232,0.40329688){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{$\iota q$: "Supply", "Confirmation"}}}%
    \put(0.15307511,0.40223243){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{$Q$: "Demand", "Offer"}}}%
    \put(0.08488696,0.29184248){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{\textsc{HOMOZYGOSITY}}}}%
    \put(0.87820372,0.29394583){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{\textsc{HETEROZYGOSITY}}}}%
    \put(0.3411198,0.42626549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\iota(T)\triangleq\displaystyle{\frac{T-T_c}{T_h-T_c}}\!:$}}}%
    \put(0.89880477,0.33150386){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{Innovation}}}%
    \put(0.45674905,0.36391975){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Darwinism's}}}%
    \put(0.11327576,0.3295643){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{Friction}}}%
    \put(0.45784153,0.32743853){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{selection coefficient}}}%
    \put(0.49737751,0.21028942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Win-win "transaction" and "handshake" }}}%
    \put(0.11357822,0.07099802){\color[rgb]{0.96078431,0,0}\makebox(0,0)[rb]{\smash{Profit}}}%
    \put(0.12054326,0.21756241){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{\textsc{Culture} $(\uparrow \uparrow)$ }}}%
    \put(0.15820333,0.03505668){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{Deprivation:}}}%
    \put(0.81885848,0.03505604){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textbf{Enrichment:}}}}%
    \put(0.85100131,0.13864428){\color[rgb]{0.96078431,0,0}\makebox(0,0)[lb]{\smash{Free Energy/}}}%
    \put(0.85965143,0.07064866){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{Utility}}}%
    \put(0.78484,0.00005623){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textbf{Explosive \textsc{Heat Death}}}}}%
    \put(0.21801698,0.00005516){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{Implosive \textsc{Cold Death}}}}%
    \put(0.13606647,0.14444301){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{Entropy/}}}%
    \put(0.16301117,0.10471466){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_c$}}}%
    \put(0.47876435,0.09960887){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T$}}}%
    \put(0.92170386,0.21204746){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textsc{Capital} $(\downarrow \downarrow)$}}}%
    \put(0.03975732,0.10640939){\color[rgb]{0,0,0.68627451}\makebox(0,0)[rb]{\smash{\textsc{Equity}}}}%
    \put(0.92745319,0.10577636){\color[rgb]{0.68627451,0,0}\makebox(0,0)[lb]{\smash{\textsc{Growth}}}}%
    \put(0.80595572,0.10942754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_h$}}}%
    \put(0.29951862,0.13879981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textsc{Handshake Retention}}}}%
    \put(0.47976736,0.06685996){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\uparrow\uparrow) \oplus (\uparrow\downarrow) \oplus (\downarrow\uparrow) \oplus (\downarrow\downarrow)$}}}%
  \end{picture}%
\endgroup%

